Structured Inference with Large Language Gibbs

The knowledge encoded in large language models (LLMs) can serve as a substrate for structured reasoning over variables describing a complex world, but accessing this knowledge in a probabilistically coherent manner poses a difficult inference problem. We propose Large Language Gibbs, a scheme for structured probabilistic inference that uses conditional distributions of an LLM as transition operators. Rather than sampling structured objects through single-pass autoregressive generation, we iteratively resample individual variables conditioned on others using an LLM's next-token conditionals. This approach avoids order-dependent biases and produces a stationary distribution that reflects a compromise between all local conditionals. We apply this approach to sampling from synthetic distributions, consistent reasoning tasks, and Bayesian structure learning. The results suggest that the use of LLM conditionals in MCMC is a practical alternative to one-pass generation for structured probabilistic inference under a world prior accessible through noisy LLM conditionals.

==> figures/gibbs-cat.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}




\begin{document}

\begin{tikzpicture}[remember picture,
    x=1cm,
    y=1cm,
    line width=1pt,
    every node/.style={inner sep=3pt, outer sep=3pt},
    box/.style={
        rectangle,
        draw=black,
        fill=white
    }
]\tt

\pgfdeclarelayer{background}
\pgfdeclarelayer{backerground}
\pgfsetlayers{backerground,background,main}

\node[box, fill=green!10] (metadata) at (0,0) {\metadatacontents};

\node[box, right=3.5cm of metadata, fill=purple!10] (sample1) {\samplecontents{shorthair}{tuxedo}{3}{12}};

\node[box, right=1cm of sample1, fill=purple!10] (sample2) {\samplecontents{shorthair}{\color{red}calico}{3}{12}};

\node[box, right=1cm of sample2, fill=purple!10] (sample3) {\samplecontents{shorthair}{calico}{3}{\color{red}14}};

\node[outer sep=3pt, right=1cm of sample3] (dots) {$\cdots$};

\node[box, right=1cm of dots, fill=purple!10] (sample4) {\samplecontents{\color{red}abyssinian}{tabby}{10}{15}};

\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (sample1.east) -- (sample2.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};
\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (sample2.east) -- (sample3.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};
\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (sample3.east) -- (dots.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};
\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (dots.east) -- (sample4.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};

\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (metadata.east) -- (sample1.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM (autoreg.\ init.)}};

\node[above=0cm of metadata, inner sep=0pt,anchor=south] {\textrm{\large Metadata\vphantom{p}}};
\node[above=0cm of sample1, inner sep=0pt,anchor=south] {\textrm{\large Sample 1}};
\node[above=0cm of sample2, inner sep=0pt,anchor=south] {\textrm{\large Sample 2}};
\node[above=0cm of sample3, inner sep=0pt,anchor=south] {\textrm{\large Sample 3}};
\node[above=0cm of sample4, inner sep=0pt,anchor=south] {\textrm{\large Sample $n$}};



\coordinate (mid12) at ($(sample1.east)!0.5!(sample2.west) + (0,-0.2)$);
\coordinate (mid23) at ($(sample2.east)!0.5!(sample3.west) + (0,-0.2)$);
\coordinate (mid3d) at ($(sample3.east)!0.5!(dots.west) + (0,-0.2)$);
\coordinate (mid4d) at ($(dots.east)!0.5!(sample4.west) + (0,-0.2)$);
\coordinate (routebelow1) at ($(metadata.south) + (0,-0.5)$);
\coordinate (routebelow2) at ($(metadata.south) + (0,-0.7)$);
\coordinate (routebelow3) at ($(metadata.south) + (0,-0.9)$);
\coordinate (routebelow4) at ($(metadata.south) + (0,-1.1)$);

\draw[->, >=stealth] ([xshift=12pt,yshift=3pt]metadata.south) -- ([xshift=12pt]metadata.south |- routebelow1) -| (mid12) ;
\draw[->, >=stealth] ([xshift=4pt,yshift=3pt]metadata.south) -- ([xshift=4pt]metadata.south |- routebelow2) -|  (mid23) ;
\draw[->, >=stealth] ([xshift=-4pt,yshift=3pt]metadata.south) -- ([xshift=-4pt]metadata.south |- routebelow3) -| (mid3d) ;
\draw[->, >=stealth] ([xshift=-12pt,yshift=3pt]metadata.south) -- ([xshift=-12pt]metadata.south |- routebelow4) -| node[pos=0.25, left, anchor=north, inner sep=2pt] {\textrm{\large resampling prompt + constraints}} (mid4d) ;

\end{tikzpicture}

\end{document}

==> figures/gibbs-cr.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}




\begin{document}

\begin{tikzpicture}[remember picture,
    x=1cm,
    y=1cm,
    line width=1pt,
    every node/.style={inner sep=3pt, outer sep=3pt},
    box/.style={
        rectangle,
        draw=black,
        fill=white
    }
]\tt


\pgfdeclarelayer{background}
\pgfdeclarelayer{backerground}
\pgfsetlayers{backerground,background,main}

\node[box, fill=green!10] (metadata) at (0,0) {\begin{tikzpicture}
        \node[anchor=west] (x1) at (0,-0) {The North Star is the brightest star in the night sky.\vphantom{pdl()}};
        \node[anchor=west] (x2) at (0,-0.5) {Sirius is the brightest star in the night sky.\vphantom{pdl()}};
        \node[anchor=west] (x3) at (0,-1) {Polaris is the brightest star in the night sky.\vphantom{pdl()}};
        \node[anchor=west] (x4) at (0,-1.5) {The sun is the brightest star in the night sky.\vphantom{pdl()}};
        \node[anchor=west] (m1) at (11,-0) {\color{blue}bool\vphantom{pdl()}};
        \node[anchor=west] (m2) at (11,-0.5) {\color{blue}bool\vphantom{pdl()}};
        \node[anchor=west] (m3) at (11,-1) {\color{blue}bool\vphantom{pdl()}};
        \node[anchor=west] (m4) at (11,-1.5) {\color{blue}bool\vphantom{pdl()}};
    \end{tikzpicture}};

\node[box, right=3.5cm of metadata, fill=purple!10] (sample1) {\samplecontents{True}{True}{False}{True}};

\node[box, right=1cm of sample1, fill=purple!10] (sample2) {\samplecontents{\color{red}False}{True}{False}{True}};

\node[box, right=1cm of sample2, fill=purple!10] (sample3) {\samplecontents{False}{True}{False}{\color{red}False}};

\node[outer sep=3pt, right=1cm of sample3] (dots) {$\cdots$};

% \node[box, right=1cm of dots, fill=purple!10] (sample4) {\samplecontents{\color{red}abyssinian}{tabby}{10}{15}};

\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (sample1.east) -- (sample2.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};
\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (sample2.east) -- (sample3.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};
\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (sample3.east) -- (dots.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};
% \draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (dots.east) -- (sample4.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM\vphantom{p}}};

\draw[->, >=stealth, decorate, decoration={snake, post length=4pt}] (metadata.east) -- (sample1.west) node[pos=0.5, above, anchor=south, inner sep=2pt] {\textrm{\large LM (autoreg.\ init.)}};

\node[above=0cm of metadata, inner sep=0pt,anchor=south] {\textrm{\large \texttt{What is the brightest star in the night sky?}\vphantom{p}}};
\node[above=0cm of sample1, inner sep=0pt,anchor=south] {\textrm{\large Sample 1}};
\node[above=0cm of sample2, inner sep=0pt,anchor=south] {\textrm{\large Sample 2}};
\node[above=0cm of sample3, inner sep=0pt,anchor=south] {\textrm{\large Sample 3}};
% \node[above=0cm of sample4, inner sep=0pt,anchor=south] {\textrm{\large Sample $n$}};



% Route prompt arrows from metadata down, right, up to each squig arrow midpoint
\coordinate (mid12) at ($(sample1.east)!0.5!(sample2.west) + (0,-0.2)$);
\coordinate (mid23) at ($(sample2.east)!0.5!(sample3.west) + (0,-0.2)$);
\coordinate (mid3d) at ($(sample3.east)!0.5!(dots.west) + (0,-0.2)$);
% \coordinate (mid4d) at ($(dots.east)!0.5!(sample4.west) + (0,-0.2)$);
\coordinate (routebelow1) at ($(metadata.south) + (0,-0.5)$);
\coordinate (routebelow2) at ($(metadata.south) + (0,-0.7)$);
\coordinate (routebelow3) at ($(metadata.south) + (0,-0.9)$);
\coordinate (routebelow4) at ($(metadata.south) + (0,-1.1)$);

\draw[->, >=stealth] ([xshift=12pt,yshift=3pt]metadata.south) -- ([xshift=12pt]metadata.south |- routebelow1) -| (mid12) ;
\draw[->, >=stealth] ([xshift=4pt,yshift=3pt]metadata.south) -- ([xshift=4pt]metadata.south |- routebelow2) -|  (mid23) ;
% \draw[->, >=stealth] ([xshift=-4pt,yshift=3pt]metadata.south) -- ([xshift=-4pt]metadata.south |- routebelow3) -| (mid3d) ;
\draw[->, >=stealth] ([xshift=-4pt,yshift=3pt]metadata.south) -- ([xshift=-4pt]metadata.south |- routebelow3) -| node[pos=0.25, left, anchor=north, inner sep=2pt] {\textrm{\large resampling prompt + constraints}} (mid3d) ;

\end{tikzpicture}

\end{document}
